Random Walk Null Models for Time Series Data

Permutation entropy has become a standard tool for time series analysis that exploits the temporal properties of these data sets. Many current applications use an approach based on Shannon entropy, which implicitly assumes an underlying uniform distribution of patterns. In this paper, we analyze random walk null models for time series and determine the corresponding permutation distributions. These new techniques allow us to explicitly describe the behavior of real world data in terms of more complex generative processes. Additionally, building on recent results of Martinez, we define a validation measure that allows us to determine when a random walk is an appropriate model for a time series. We demonstrate the usefulness of our methods using empirical data drawn from a variety of fields.

==> somethingsomethingdata.tex <==
\pgfplotstableread[col sep=comma]{
x,         y, yy, z, zz
MEX,	0.019563, 0.980437, 0.0346945, 0.965306
NYC,	0.0226842, 0.977316, 0.0380171, 0.961983
%SIN,	0.140853, 0.859147, 0.297902, 0.702098
SP500,	 0.0344869, 0.965513, 0.0623925, 0.937607
GE,	0.0314534, 0.968547, 0.063161, 0.936839
HEART,	0.104177, 0.895823, 0.152819, 0.847181
RAND, 	0.00030151, 0.999698, 0.00108086, 0.998919
NORM RW, 0.0292427, 0.970757, 0.0579587, 0.942041
}{\petwothousand} %the extremely-naive approach


\pgfplotstableread[col sep=comma]{
x, KL, PE, PEofsteps
1960, 0.0488465, 0.115678, 0.0123619
1961, 0.0388829, 0.107402, 0.00879068
1962, 0.0458471, 0.116886, 0.00986803
1963, 0.0451763, 0.116812, 0.0102258
1964, 0.0614778, 0.120457, 0.013619
1965, 0.0627988, 0.127586, 0.0114086
1966, 0.0768802, 0.133817, 0.0128863
1967, 0.0871271, 0.137576, 0.0142523
1968, 0.0926158, 0.139694, 0.0152485
1969, 0.0819961, 0.13654, 0.0151443
1970, 0.088024, 0.140708, 0.0159463
1971, 0.0914536, 0.13947, 0.0167995
1972, 0.0852204, 0.134408, 0.0171809
1973, 0.073595, 0.130501, 0.0158338
1974, 0.057672, 0.11844, 0.0124101
1975, 0.0529278, 0.109987, 0.01123
1976, 0.0481198, 0.108565, 0.00984097
1977, 0.0308661, 0.100251, 0.010607
1978, 0.0403176, 0.103466, 0.00941951
1979, 0.040803, 0.105207, 0.00839216
1980, 0.0361998, 0.10124, 0.00789317
1981, 0.0157067, 0.0852301, 0.00653959
1982, 0.0142537, 0.0838194, 0.00412201
1983, 0.00992125, 0.0788799, 0.0048988
1984, 0.00914419, 0.0740153, 0.00303205
1985, 0.0114155, 0.0784804, 0.00235185
1986, 0.0162591, 0.0776585, 0.0022494
1987, 0.0185949, 0.0818065, 0.00308174
1988, 0.0119847, 0.0764934, 0.00360941
1989, 0.0118422, 0.0725243, 0.00480096
1990, 0.0113836, 0.066506, 0.0043216
1991, 0.0102245, 0.0721815, 0.0049215
1992, 0.0118548, 0.0678904, 0.00546928
1993, 0.0137555, 0.0731707, 0.00479142
1994, 0.0175816, 0.0802686, 0.00303178
1995, 0.0244761, 0.0876039, 0.0039839
1996, 0.0194162, 0.0886816, 0.00292994
1997, 0.024405, 0.0911979, 0.00344693
1998, 0.0214915, 0.0807726, 0.00304439
1999, 0.017203, 0.071311, 0.00208833
2000, 0.0168141, 0.0644755, 0.00203916
2001, 0.0178284, 0.0553015, 0.00304524
2002, 0.0165252, 0.0501607, 0.00497005
2003, 0.0212426, 0.0481666, 0.00520407
2004, 0.0211349, 0.0444853, 0.00816299
2005, 0.0321215, 0.0462714, 0.00925073
2006, 0.0398346, 0.0454036, 0.00586322
2007, 0.0386165, 0.0436553, 0.00578848
2008, 0.0289403, 0.0459326, 0.00516764
2009, 0.021254, 0.0527952, 0.00314585
2010, 0.0178988, 0.0600213, 0.00295397
2011, 0.0202244, 0.070924, 0.00390271
2012, 0.0280833, 0.0731494, 0.00477406
2013, 0.0180798, 0.0675429, 0.00326433
2014, 0.0243001, 0.0614146, 0.00449748
}{\longrunSP} 


\pgfplotstableread[col sep = comma]{
x, unif, stn, drift 
1 , 0.125,         0.1250, 0.274625
2., 0.0625,      0.0625, 0.108063
3., 0.0416667, 0.0417, 0.0825417
4., 0.0416667, 0.0208, 0.0326667
5., 0.0208333, 0.0355, 0.0255208
6., 0.0208333, 0.0270, 0.0367708
7., 0.0625,         0.0625, 0.108063
8., 0.0208333,  0.0270, 0.0367708
9., 0.0208333,  0.0355, 0.0255208
10., 0.0208333, 0.0270, 0.00714583
11., 0.0208333, 0.0146, 0.00714583
12., 0.0416667, 0.0208, 0.0214167
13., 0.0416667, 0.0208, 0.0326667
14., 0.0208333, 0.0146, 0.0142708
15., 0.0208333, 0.0207, 0.0367708
16., 0.0208333, 0.0355, 0.00714583
17., 0.0208333, 0.0270, 0.00714583
18., 0.0625,        0.0625, 0.0214375
19., 0.0208333, 0.0207, 0.00714583
20., 0.0208333, 0.0355, 0.00714583
 21., 0.0416667, 0.0208, 0.0214167
22., 0.0416667, 0.0417, 0.0142917
23., 0.0625,       0.0625, 0.0214375
24., 0.125,          0.125, 0.042875
}{\histfourmodels} 


\pgfplotstableread{
pat unifb normalmean unifmean random 
1	0.011619	0.009956	0.002348	0.107781334
				
2	0.0043297	0.0158992	0.0100482	0.041081534
				
3	0.0052154	0.0135481	0.009676	0.017009334
				
4	0.0186857	0.000329	0.0192338	0.019600466
				
5	0.0031264	0.00845	0.0043843	0.013582366
				
6	0.0039758	0.0029579	0.0060918	0.011074866
				
7	-0.0036943	0.0079526	0.0020242	0.033057534
				
8	0.005981	 0.0049045	0.008097	0.009069666
				
9	0.0116519	0.000045400 	0.0129098	0.005056866
				
10	0.0092812	 0.0012171	0.0075752	0.016591466
				
11	0.0022534	 0.0007639	 0.0039594	0.028126066
				
12	 0.0185321	0.0006761	0.0200383	0.021104966
				
13	 0.0151752	0.0038935	0.0157233	0.016089966
				
14	 0.0087562	 0.0003124	 0.0084564	0.027123066
				
15	0.0049788	0.0039441	0.0070948	 0.010071866
				
16	0.0132933	0.0050845	0.0115873	0.012579366
				
17	0.0097827	0.0006961	0.0080767	0.016089966
				
18	 0.00327	0.0075685	0.001948	0.008985334
				
19	 0.0102882	0.0001668	0.0085782	0.015588466
				
20	0.0223203	0.0038817	0.0206143	0.003552366
				
21 	0.0150216	0.0042072	0.0165278	0.017594466
				
22	0.0009962	 0.0077532	 0.0045082	0.011074866
				
23	0.0047541	0.0155486	0.0099721	0.000961234
				
24	0.0080036	0.0246337	 0.0184397	 0.045093634
}{\fittingerrors}



\pgfplotstableread[col sep=comma]{
x, y
1., 0.149448
2., 0.0827482
3., 0.058676
4., 0.0220662
5., 0.0280843
6., 0.0305918
7., 0.0747242
8., 0.0325978
9., 0.0366098
10., 0.0250752
11., 0.0135406
12., 0.0205617
13., 0.0255767
14., 0.0145436
15., 0.0315948
16., 0.0290873
17., 0.0255767
18., 0.050652
19., 0.0260782
20., 0.0381143
21., 0.024072
22., 0.0305918
23., 0.0426279
24., 0.0867603
}{\HistSPNullModelFour}

\pgfplotstableread[col sep= comma]{
x, three, four, five
MEX,	0.0300601,0.0699248,0.148947
NYC,	0.0621581,0.10597,0.19562
SIN,	0.000500751,0.001002,0.00150376
SP500,	0.160902,0.197593,0.275213
GE,	0.0739348,0.12571,0.203378
RAND, 	0.0300601,0.0591479,0.186365
UNIF RW,	0.0490982,0.0847953,0.166569
NORM RW,	0.0410822,0.0671679,0.154756
DRIFT RW,	0.0691383,0.0741855,0.164911
HEART,	0.0185278,0.0596192,0.129017
}{\symmegantwothousand}


\pgfplotstableread[col sep=comma]{
x, y
1., 0.0697441
2., 0.0491721
3., 0.0296036
4., 0.0125439
5., 0.016558
6., 0.0175615
7., 0.0341194
8., 0.0120421
9., 0.0115404
10., 0.00200702
11., 0.00451581
12., 0.0020070
13., 0.00953337
14., 0.00551932
15., 0.0120421
16., 0.00351229
17., 0.00351229
18., 0.00200702
19., 0.008028
20., 0.00953337
21., 0.00401405
22., 0.00200702
23., 0.00301054
24., 0.00301054
25., 0.0471651
26., 0.016558
27., 0.0180632
28., 0.00351229
29., 0.00401405
30., 0.00451581
31., 0.0190667
32., 0.0100351
33., 0.0095333
34., 0.00401405
35., 0.00351229
36., 0.00351229
37., 0.00100351
38., 0.00150527
39., 0.00501756
40., 0.00501756
41., 0.00200702
42., 0.00250878
43., 0.00250878
44., 0.00250878
45., 0.00100351 
46., 0.00351229
47., 0.00250878
48., 0.00351229
49., 0.01304
50., 0.00551932
51., 0.00501756
52., 0.00200702
53., 0.00200702
54., 0.00250878
55., 0.0155544
56., 0.00602107
57., 0.00602107
58., 0.00602107
59., 0.00451581
 60., 0.0045158
 61., 0.00551932
 62., 0.00351229
63., 0.00702459
64., 0.00752634
65., 0.00351229
66., 0.0140492
67., 0.00200702
68., 0.0025087
 69., 0.00150527
 70., 0.00351229
71., 0.00551932
72., 0.0080281
73., 0.00301054
74., 0.00301054
75., 0.00250878
76., 0.00250878
77., 0.00250878
78., 0.00602107
79., 0.00401405
80., 0.00351229
81., 0.00451581
82., 0.00451581
83., 0.00150527
84., 0.00100351
85., 0.00301054
86., 0.00250878 
87., 0.00602107
88., 0.0080281
89., 0.00501756
90., 0.0155544
91., 0.00602107
92., 0.0135474
 93., 0.00602107
 94., 0.00752634
95., 0.0100351
96., 0.0190667
97., 0.00602107
98., 0.0135474
99., 0.00401405
100., 0.00451581
101., 0.00652283
102.,0.010035
103., 0.00451581
 104., 0.00401405
 105., 0.00301054
106., 0.00451581
107., 0.00652283
108., 0.00451581
109., 0.00301054
110., 0.00250878
111., 0.00401405
112., 0.00903161
113., 0.00752634
114., 0.0140492
115., 0.0110386
116., 0.0135474
117., 0.00903161
118., 0.0130457 
119., 0.0220773 
120., 0.0381335
}{\HistSPNullModelFive}





\pgfplotstableread[col sep=comma]{
x, y

1960, 0.047839
1961, 0.0412331
1962, 0.0516704
1963, 0.0501286
1964, 0.0589616
1965, 0.0750558
1966, 0.0783911
1967, 0.0938977
1968, 0.0937083
1969, 0.0742906
1970, 0.0936725
1971, 0.0952762
1972, 0.0835398
1973, 0.0810102
1974, 0.0574706
1975, 0.0574391
1976, 0.040921
1977, 0.0410057
1978, 0.0405969
1979, 0.0348468
1980, 0.0368163
1981, 0.0207632
1982, 0.0162317
1983, 0.0112079
1984, 0.013427
1985, 0.0132074
1986, 0.0179975
1987, 0.0206635
1988, 0.0139733
1989, 0.0145681
1990, 0.0139895
1991, 0.0130023
1992, 0.0138528
1993, 0.0129898
1994, 0.0174303
1995, 0.0277084
1996, 0.0162908
1997, 0.0254279
1998, 0.0209159
1999, 0.0222884
2000, 0.0172557
2001, 0.021561
2002, 0.014247
2003, 0.0205839
2004, 0.0187348
2005, 0.0326607
2006, 0.0429601
2007, 0.0391647
2008, 0.0308553
2009, 0.0276838
2010, 0.019913
2011, 0.025086
2012, 0.024262
2013, 0.016387
2014, 0.019683
}{\SPLongTerm}




\pgfplotstableread[col sep=comma]{
x, y, z
1000, 0.00753597, 0.0687713
2000, 0.00800939, 0.0408056
3000, 0.00641932, 0.0302401
4000, 0.00525476, 0.021386
5000, 0.00408873, 0.018027
6000, 0.00345653, 0.0140864
7000, 0.0027816, 0.0121698
8000, 0.00212276, 0.00997135
9000, 0.00172934, 0.00906628
10000, 0.00124163, 0.00808849
15000, 0.00112708, 0.00804997
20000, 0.00102713, 0.00594763
25000, 0.000820231, 0.0054989
30000, 0.000755891, 0.00477461
35000, 0.000544796, 0.00449223
40000, 0.000416288, 0.00273773
45000, 0.000657432, 0.0032502
50000, 0.000679992, 0.0030267
55000, 0.000611113, 0.00385645
60000, 0.000426846, 0.00243517
65000, 0.000419214, 0.00242314
70000, 0.00055911, 0.00268586
75000, 0.000629838, 0.00335506
80000, 0.000181696, 0.0018036
85000, 0.000330605, 0.001853
90000, 0.000522509, 0.00255298
95000, 0.000368985, 0.002737
100000, 0.000605558, 0.0027876
105000, 0.000333477, 0.00218633
110000, 0.000456268, 0.00217228
115000, 0.000368532, 0.00267061
120000, 0.000449127, 0.00210692
125000, 0.000445351, 0.0027478
130000, 0.00039441, 0.0025454
135000, 0.000401167, 0.0028933
140000, 0.000461186, 0.00224818
145000, 0.000268258, 0.00228422
150000, 0.000728491, 0.002
155000, 0.000359221, 0.00227076
160000, 0.000320386, 0.00196556
165000, 0.000425678, 0.00245221
170000, 0.000539176, 0.00214955
175000, 0.00038896, 0.00220861
180000, 0.000100281, 0.00137999
185000, 0.00063996, 0.00230662
190000, 0.00043551, 0.00201527
195000, 0.000445984, 0.00206914
200000, 0.000381691, 0.00228594
}{\KLLongRandWalk}






\pgfplotstableread[col sep=comma]{
x,          z,   y,         yerror,       zz,     yy,     yyerror 
SP500, 	0.00397237, 0.000978774, 0.000313034,			0.00762141, 0.00355187, 0.00053736
GE,	0.00140587, 0.00107299, 0.000390546,			0.00471342, 0.0035377, 0.000522879
AAPL,	0.00895186, 0.00103662, 0.000424142,			0.0175428, 0.00364154, 0.000581671
BAC,	0.00375225, 0.000976998, 0.000336854,			0.00649993, 0.00353168, 0.000605671
KO, 	0.00174189, 0.000975577, 0.000337413,			0.00502046, 0.00360551, 0.000529254
UPS,	0.00112203, 0.00100642, 0.000384475,			0.0036731, 0.00354621, 0.000604295
AMZN,	0.00331675, 0.00106743, 0.000435617,			0.00609141, 0.0036249, 0.000628248
}{\kldivstocks}


\pgfplotstableread[col sep=comma]{
x,          z,   y,         yerror,       zz,     yy,     yyerror 

MEX,	0.00949964, 0.00197303, 0.0007306,			0.0198109, 0.00677787, 0.00123264
NYC,	0.00994438, 0.0018398, 0.000683826,			0.0200811, 0.00647479, 0.00104801
%SIN,	0.118796, 0.0018077, 0.000728218,			0.239586, 0.00656247, 0.00116838
SP500,	 0.00452889, 0.00189526, 0.000575146,			0.010121, 0.00681052, 0.00103979
GE,	0.00266875, 0.00206145, 0.000706044,			0.00770916, 0.00672486, 0.00105876
HEART,	0.0272851, 0.00199956, 0.000732389,			0.0403141, 0.00662595, 0.00103131
RAND, 	0.0545014, 0.00186769, 0.000731953,			0.0813402, 0.00663673, 0.00111857
NORM RW, 0.00164987, 0.00193242, 0.000760718,			0.00694363, 0.00668443, 0.00125236
}{\kldivtwothousand}



\pgfplotstableread[col sep=comma]{
x, flat, trueunif, simulateddrift
1, 0.0416667, 0.274625, 0.254135
2, 0.0416667, 0.108063, 0.109273
3, 0.0416667, 0.0825417, 0.077193
4, 0.0416667, 0.0326667, 0.0285714
5, 0.0416667, 0.0255208, 0.035589 
6, 0.0416667, 0.0367708, 0.0345865
7, 0.0416667, 0.108063, 0.108271
8, 0.0416667, 0.0367708, 0.037594
9, 0.0416667, 0.0255208, 0.0390977
10, 0.0416667, 0.00714583, 0.00701754
11, 0.0416667, 0.00714583, 0.0130326
12, 0.0416667, 0.0214167, 0.00651629
13, 0.0416667, 0.0326667, 0.0280702
14, 0.0416667, 0.0142708, 0.0085213
15, 0.0416667, 0.0367708, 0.0421053
16, 0.0416667, 0.00714583, 0.0195489
17, 0.0416667, 0.00714583, 0.0075188
18, 0.0416667, 0.0214375, 0.0220551
19, 0.0416667, 0.00714583, 0.00952381
20, 0.0416667, 0.00714583, 0.0255639
21, 0.0416667, 0.0214167, 0.0085213
22, 0.0416667, 0.0142917, 0.0140351
23, 0.0416667, 0.0214375, 0.0235589
24, 0.0416667, 0.042875, 0.0401003
}{\matchinghistunifdrift}



\pgfplotstableread[col sep=comma]{
x,         z,            zz     
SP500, 	0.00191200000000002,	0.004501
GE,	0.000842000000000009,	0.003058
AAPL,	0.00121999999999989,	0.003702
BAC,	0.00191200000000002,	0.004501
KO, 	0.00087500000000007,	0.004012
UPS,	0.00148200000000009,	0.004092
AMZN,	0.00191200000000002,	0.004501
}{\peofstepsstocks} %z is for n = 4, zz is for n = 5, always 1 -PE


\pgfplotstableread[col sep=comma]{
x,         z,            zz     
MEX,	0.00398100000000001,	0.008564
NYC,	0.00357200000000002,	0.008599
%SIN, 	0.298111,	0.45947
SP500,	0.00297800000000004,	0.008042
GE, 	0.001861,	0.006871
HEART, 	0.0458080000000001,	0.066723
RAND, 	0.0154650000000001,	0.031531
NORM RW, 	0.00213800000000008,	0.006951

}{\peofstepstwothousand} %z is for n = 4, zz is for n = 5, always 1 -PE




\pgfplotstableread[col sep = comma]{
x, elthree, ehthree, elfour, ehfour, elfive, ehfive
SP500, 	0.0179245,0.0179446,0.0209495,0.0167616,0.0200663,0.0137796
GE,	0.00895163,0.00922299,0.0124716,0.0102243,0.00954301,0.00636353
AAPL,	0.000340115,0.00032649,0.00317784,0.00489454,0.00291293,0.00764687
BAC,	0.0165632,0.0168379,0.0170034,0.0113058,0.0106331,0.00664546
KO, 0.00602087,0.00629954,0.0071615,0.00356898,0.00557288,0.00128251
UPS,	0.00973454,0.00974058,0.00807874,0.0135196,0.00342507,0.0103229
AMZN,	0.0165632,0.0168379,0.0170034,0.0113058,0.0106331,0.00664546

}{\momentum}



\pgfplotstableread[col sep = comma]{
x,  mthree, mfour, mfive, elthree, ehthree, elfour, ehfour, elfive, ehfive
MEX, 0.00951904, 0.0502924, 0.116851, 0.0198708,0.01988, 0.0393456, 0.034972, 0.0376735, 0.034926
NYC, 0.00099453,0.041791,0.127427, 0.0168195,0.01734,0.0319084,0.0381366,0.0332124,0.0326985
SIN, 0., 0.,  0., 0.0905108, 0.0910115,0.0558617,0.0568637,0.0404449,0.0399436 
SP500, 0.00450902, 0.0489557,0.1166, 0.0110801,0.011123,0.0130716,0.0103474,0.0196154,0.00758055 
GE, 0.0185371,0.0357561,0.102808, 0.00686451,0.00688935,0.0177102,0.00255409,0.016167,0.000155525 
RAND, 0.0135271,0.0364244,0.12989, 0.08298,0.0829882,0.0856857,0.0853211,0.0562031,0.0559626
RW UNIF, 0.011022,0.0422723,0.0855065, 0.00223852,0.00273526,0.000602514,0.00698725,0.00204458,0.0098118
NORM RW, 0.01002,0.0434419, 0.119358, 0.00529657, 0.00580384, 0.00744779, 0.00507576, 0.00249939, 0.00175557
RW DRIFT, 0.00450902, 0.0382623, 0.101053, 0.00124028, 0.00123652, 0.00402841, 0.000602638, 0.00722757, 0.0000388114
HEART, 0.0010015, 0.0414162, 0.0894737, 0.0659634, 0.0664672, 0.0621085, 0.064618, 0.0367324, 0.0407468
}{\medata}

\pgfplotstableread[col sep=comma]{
x,  y,  z 
1000, 0.0566164, 0.15996 
2000, 0.039599, 0.110331 
3000, 0.0323873, 0.0868403
4000, 0.0284522, 0.0781172
5000, 0.0254922, 0.0675811
6000, 0.0195719, 0.0558892
7000, 0.0178699, 0.056334
8000, 0.0180113, 0.0491619
9000, 0.0198999, 0.051034
10000, 0.0169752, 0.0437763
15000, 0.0176503, 0.0419501
20000, 0.0125365, 0.0374112
25000, 0.00957525, 0.0306674
30000, 0.00732344, 0.023433
35000, 0.00788684, 0.0226039
40000, 0.00728424, 0.023166
45000, 0.00590436, 0.0223141
50000, 0.00608728, 0.0213626
55000, 0.00559445, 0.0202931
60000, 0.00482818, 0.0200853
65000, 0.0048055, 0.0189787
70000, 0.00388599, 0.0172515
75000, 0.00398249, 0.016534
80000, 0.00487114, 0.0166075
85000, 0.00520031, 0.0170424
90000, 0.00495583, 0.015201
95000, 0.00514062, 0.0154747
100000, 0.00487024, 0.0147459
105000, 0.00493357, 0.0142437
110000, 0.00480022, 0.013428
115000, 0.00487268, 0.0140877
120000, 0.00450852, 0.0141674
125000, 0.00465085, 0.0140167
130000, 0.00442068, 0.0134199
135000, 0.00415818, 0.013308
140000, 0.00408586, 0.0131077
145000, 0.00419555, 0.0127867
150000, 0.00382457, 0.0123838
155000, 0.00427971, 0.0117359
160000, 0.00426472, 0.0119129
165000, 0.0046365, 0.011861
170000, 0.00431581, 0.0111416
175000, 0.0039163, 0.0115975
180000, 0.0037927, 0.0115948
185000, 0.00374425, 0.0110355
190000, 0.00322114, 0.01087
195000, 0.00314196, 0.0110465
200000, 0.00311841, 0.0105628
}{\rwnormalspdrift}


\pgfplotstableread[col sep=comma]{
x,  y,  z 
1000, 0.053266331658, 0.1498993963782
2000, 0.0375939849624, 0.10932798395185
3000, 0.02793544796, 0.0983633934
4000, 0.032206925323, 0.08362543815723
 5000, 0.0277610944277610, 0.0695835002002
 6000, 0.027800945232, 0.0655655655655
  7000, 0.0244936859, 0.06162424 
  8000, 0.022222222222, 0.060482862
9000, 0.022012229016120, 0.0572603958194
 10000, 0.017075204, 0.046027616569
15000, 0.017005668556185, 0.0407829798586101
20000, 0.01390347586896, 0.039111733520056
 25000, 0.0126558645062, 0.0371089061374729
 30000, 0.0107240095571, 0.03147296125891
 35000, 0.01187788731723, 0.030233754357889
40000, 0.0118514814351793, 0.0277791668750
45000, 0.01046042152831, 0.02640352046939
50000, 0.00988765543220, 0.0252430291634
55000, 0.007891626511501, 0.023375277302978
60000, 0.0069839153262, 0.0217605093842
65000, 0.00663127932917, 0.02060959473182
 70000, 0.00613377145986, 0.0211446695431
 75000, 0.0048003200213, 0.019194868922
 80000, 0.004983644811, 0.018876415731
 85000, 0.0052944290840, 0.01913076217
 90000, 0.0055299368483, 0.018640131564
 95000, 0.004337070372, 0.019174895256542
 100000, 0.0039335300098, 0.0189461367682
105000, 0.00369223931298, 0.01759624359487
110000, 0.0034153067563, 0.0171873011255
115000, 0.00338565444874414, 0.0171965493851853
120000, 0.00273344722696779, 0.015525776 
125000, 0.00234942731042, 0.014512696609
130000, 0.00236162929343437, 0.014069880148314
135000, 0.00221736607528, 0.0133191104789
140000, 0.0023881805302, 0.0132077089018100
145000, 0.00254951320160466, 0.013472971295363
150000, 0.00240674689156, 0.013107190954304 
155000, 0.003015151026377, 0.012506935752351
160000, 0.003452191214308,  0.012406715251821
165000, 0.003953655161267, 0.01230953852867
170000, 0.00402364775434, 0.01217690036118
175000, 0.004777279350838, 0.01187755008743
180000, 0.00500013889274700, 0.0121476271431270
185000, 0.004504626251159, 0.0113436111441452
190000, 0.004649245155574, 0.01192406075981346
195000, 0.004764224723710, 0.0119157512538847 
200000, 0.004391776461, 0.01153034
}{\rwhitenoise}

\pgfplotstableread[col sep=comma]{
x,  y,  z 
1000, 0.045896147403685084, 0.1418511066398390
2000, 0.02522974101921, 0.10255767301905716
3000, 0.0244852531997774, 0.0823313293253173 
4000, 0.019607843137254, 0.0683525287931897
5000, 0.01381381381381, 0.067080496595915
6000, 0.01284403669724, 0.05271938605271939
7000, 0.010054801048367, 0.0474692593651701
8000, 0.0106316447779862, 0.04315736802601951
9000, 0.00915323327774, 0.0376917945296864
10000, 0.007837251959312, 0.0331198719231538
 15000, 0.0073802378570, 0.0279445111377884
 20000, 0.00898557972, 0.02660798239471841
  25000, 0.0078949123, 0.026166279907177722
  30000, 0.00852364282936, 0.021537640861505634
  35000, 0.01012525598895, 0.02287535006001028
  40000, 0.0115764470558, 0.02542881432214
  45000, 0.01065303552246, 0.02198070853891631
  50000, 0.0085541887522, 0.01874224906988
  55000, 0.00781889262660, 0.0188020511328508
  60000, 0.0077673139428, 0.01717671767176718
  65000, 0.00740569787419, 0.015093700957011418
  70000, 0.00613853370478, 0.01327256621996171
  75000, 0.0061115185456, 0.01360775528708964
  80000, 0.00662541408838, 0.014163562267170039
  85000, 0.0058826989822, 0.01377744311363156
  90000, 0.00630405392892, 0.0141564993221770
  95000, 0.00608102180816, 0.013695601827483
  100000, 0.00505025251262, 0.0121107266435986
  105000, 0.005082781719764, 0.0124102329656932
  110000, 0.00472142673151, 0.0107687692055930
  115000, 0.00444367146397, 0.0111223194253613
  120000, 0.00434740336402, 0.01093388002733
  125000, 0.0035494753123458, 0.0105765076723682
  130000, 0.0033001269279587, 0.0105389479514
  135000, 0.002975418842673, 0.01061528660533
  140000, 0.002640570496565, 0.009943283283569295
  145000, 0.0035725369840339, 0.00946590893416278
  150000, 0.00398013267108, 0.0091570329479845
  155000, 0.0034044108949751, 0.0087809850703898
  160000, 0.003177182620290, 0.009087840794029776
  165000, 0.0040748709556, 0.0088912324084512
  170000, 0.00400600017647, 0.008935609492099723
  175000, 0.003459146451803, 0.0092146016434849
  180000, 0.003220459827587, 0.0096336544551485
  185000, 0.00340189374487, 0.010046271770976
  190000, 0.002917620639139, 0.010126635577965
  195000, 0.0031351231228151, 0.01041314091715642
  200000, 0.003166745835312, 0.010325309759292776
}{\rwnormalmeanzero}

